Stochastic Deep Supervision for Gallery-Consistent Early-Exit Face Recognition

Vision Transformers (ViTs) perform strongly in face recognition (FR), yet their fixed-depth inference limits deployment in resource-constrained settings. We propose SD-ViT, a training framework that gives a usable exit at every block depth by making every depth produce discriminative embeddings, for budget-selected fixed-depth exits. Standard ViTs supervise intermediate layers only through backpropagation, so their intermediate representations are not directly optimized to form usable identity embeddings. SD-ViT adds a stochastic auxiliary signal: at each iteration a randomly selected intermediate block is passed through the same embedding head as the final layer and trained with a weighted margin-penalty softmax loss. The objective is thus stochastically sampled deep supervision through a shared classifier. Because both loss terms share that head and classifier, intermediate tokens are trained to map into the same embedding space as final-layer tokens. This matters for FR, where matching is by similarity: a probe processed at an early exit can be compared directly against full-depth gallery embeddings, with no gallery recomputation or adaptation layers. On established benchmarks, SD-ViT stays within 0.4 IJB-C points of the same backbone trained conventionally at full depth, while its early-exit probes recover over 96% of their own full-depth performance at 50% of the computational cost without modifying the reference gallery. A single verification threshold calibrated at full depth remains usable from quarter depth onward.

==> (inline-0) <==
\begin{tabular}{c|cc|cc}
\hline
 & \multicolumn{2}{c|}{ViT-S (Small)} & \multicolumn{2}{c}{ViT-B (Base)} \\
Exit $k$ & GFLOP & \#Par (M) & GFLOP & \#Par (M) \\
\hline
1 & 1.66 & 55.5 & 1.25 & 54.5 \\
2 & 3.18 & 59.2 & 2.36 & 57.1 \\
3 & 4.70 & 62.9 & 3.47 & 59.7 \\
4 & 6.22 & 66.5 & 4.58 & 62.4 \\
5 & 7.74 & 70.2 & 5.68 & 65.0 \\
6 & 9.26 & 73.9 & 6.79 & 67.6 \\
7 & 10.78 & 77.6 & 7.90 & 70.2 \\
8 & 12.30 & 81.2 & 9.01 & 72.8 \\
9 & 13.82 & 84.9 & 10.12 & 75.5 \\
10 & 15.34 & 88.6 & 11.23 & 78.1 \\
11 & 16.86 & 92.3 & 12.33 & 80.7 \\
12 & 18.37 & 96.0 & 13.44 & 83.4 \\
13 & 19.89 & 99.6 & 14.55 & 86.0 \\
14 & 21.41 & 103.3 & 15.66 & 88.6 \\
15 & 22.93 & 107.0 & 16.77 & 91.2 \\
16 & - & - & 17.88 & 93.9 \\
17 & - & - & 18.98 & 96.5 \\
18 & - & - & 20.09 & 99.1 \\
19 & - & - & 21.20 & 101.7 \\
20 & - & - & 22.31 & 104.4 \\
21 & - & - & 23.42 & 107.0 \\
22 & - & - & 24.53 & 109.6 \\
23 & - & - & 25.63 & 112.2 \\
24 & - & - & 26.74 & 114.9 \\
\hline
\end{tabular}
\begin{tabular}{l|llcc|c}
\hline
Method & Backbone & Data & Loss & $\omega$ & GPU-h \\
\hline
Baseline & ViT-S/12 & WF4M & AdaFace & - & 65.5 \\
SD-ViT & ViT-S/12 & WF4M & AdaFace & 0.7 & 68.6 \\
Baseline & ViT-S/12 & WF4M & ArcFace & - & 65.3 \\
SD-ViT & ViT-S/12 & WF4M & ArcFace & 0.7 & 68.8 \\
SD-ViT & ViT-S/12 & WF4M & AdaFace & 0.0 & 70.3 \\
SD-ViT & ViT-S/12 & WF4M & AdaFace & 0.5 & 71.2 \\
SD-ViT & ViT-S/12 & WF4M & AdaFace & 0.9 & 68.0 \\
SD-ViT, exits\,$\{3,6\}$ & ViT-S/12 & WF4M & AdaFace & 0.7 & 72.5 \\
SD-ViT, exit\,$\{6\}$ & ViT-S/12 & WF4M & AdaFace & 0.7 & 69.2 \\
Feature-MSE & ViT-S/12 & WF4M & AdaFace & - & 68.4 \\
KD, teacher MSE & ViT-S/12 & WF4M & AdaFace & - & 84.7 \\
KD, frozen full-depth $W$ & ViT-S/12 & WF4M & AdaFace & - & 64.2 \\
SD-ViT, frozen full-depth $W$ & ViT-S/12 & WF4M & AdaFace & 0.7 & 68.8 \\
Feature-MSE (teacher) & ViT-S/12 & WF4M & AdaFace & - & 85.7 \\
\hline
ViT-S/3, from scratch & ViT-S/3 & WF4M & AdaFace & - & 39.0 \\
ViT-S/6, from scratch & ViT-S/6 & WF4M & AdaFace & - & 41.2 \\
ViT-FREE$_{FT}$, per-exit heads and $W$ & ViT-S/12 & WF4M & AdaFace & - & 40.3 \\
Separate intermediate $W'$ & ViT-S/12 & WF4M & AdaFace & 0.7 & 66.6 \\
All exits, deterministic & ViT-S/12 & WF4M & AdaFace & 0.7 & 88.3 \\
KP-RPE, Baseline & ViT-S/12 & WF4M & AdaFace & - & 74.2 \\
KP-RPE $+$ SD & ViT-S/12 & WF4M & AdaFace & 0.7 & 76.5 \\
Baseline & ViT-S/15 & WF4M & AdaFace & - & 81.1 \\
SD-ViT & ViT-S/15 & WF4M & AdaFace & 0.7 & 83.5 \\
Baseline & ViT-B/24 & WF4M & AdaFace & - & 138.2 \\
SD-ViT & ViT-B/24 & WF4M & AdaFace & 0.7 & 143.9 \\
Baseline & ViT-B/24 & WF12M & AdaFace & - & 411.1 \\
SD-ViT & ViT-B/24 & WF12M & AdaFace & 0.7 & 430.2 \\
\hline
\end{tabular}
\begin{tabular}{l c r|cccccc|cc|ccc}
\hline
Method & Exit & GFLOP & \multicolumn{6}{c|}{High-quality verification (\%)} & \multicolumn{2}{c|}{TinyFace} & \multicolumn{3}{c}{IJB-C (TAR@FAR)} \\
& $k$ & & LFW & AgeDB & CFP-FP & CPLFW & CALFW & Avg & R-1 & R-5 & $10^{-5}$ & $10^{-4}$ & $10^{-3}$ \\
\hline
\multirow{12}{*}{Baseline} & 1 & 1.66 & 70.97 & 52.40 & 61.91 & 55.20 & 56.72 & 59.44 & 29.18 & 36.72 & 2.38 & 5.56 & 12.82 \\
 & 2 & 3.18 & 74.95 & 54.18 & 63.26 & 56.52 & 58.83 & 61.55 & 34.44 & 43.32 & 3.60 & 8.14 & 17.46 \\
 & 3 & 4.70 & 79.12 & 56.27 & 63.46 & 57.43 & 62.13 & 63.68 & 40.61 & 49.28 & 5.13 & 11.05 & 21.75 \\
 & 4 & 6.22 & 83.03 & 60.83 & 65.31 & 59.35 & 66.45 & 66.99 & 45.20 & 54.45 & 8.94 & 16.87 & 29.51 \\
 & 5 & 7.74 & 87.83 & 65.83 & 67.23 & 62.32 & 71.08 & 70.86 & 50.97 & 59.42 & 16.50 & 26.99 & 40.83 \\
 & 6 & 9.26 & 93.13 & 71.82 & 74.99 & 70.67 & 78.87 & 77.90 & 56.01 & 63.49 & 29.44 & 42.22 & 56.18 \\
 & 7 & 10.78 & 96.73 & 78.00 & 84.80 & 80.25 & 84.63 & 84.88 & 60.70 & 66.71 & 48.27 & 60.85 & 73.64 \\
 & 8 & 12.30 & 98.17 & 84.58 & 90.90 & 86.43 & 89.08 & 89.83 & 64.48 & 69.98 & 66.38 & 76.83 & 86.51 \\
 & 9 & 13.82 & 99.33 & 91.22 & 95.94 & 91.17 & 93.20 & 94.17 & 68.19 & 72.96 & 81.97 & 88.69 & 93.67 \\
 & 10 & 15.34 & 99.63 & 95.50 & 98.23 & 93.82 & 95.47 & 96.53 & 71.89 & 75.59 & 91.73 & 95.07 & 97.21 \\
 & 11 & 16.86 & 99.73 & 97.38 & 98.91 & 94.50 & 95.93 & 97.29 & 74.22 & 76.96 & 94.50 & 96.86 & 97.96 \\
 & 12 & 18.37 & 99.78 & 97.53 & 99.00 & 94.77 & 96.08 & 97.43 & 74.25 & 77.28 & 94.65 & 96.89 & 98.04 \\
\hline
\multirow{12}{*}{SD-ViT} & 1 & 1.66 & 96.00 & 73.43 & 74.70 & 73.70 & 84.82 & 80.53 & 50.62 & 57.40 & 27.67 & 40.32 & 54.05 \\
 & 2 & 3.18 & 99.12 & 87.68 & 88.93 & 84.57 & 91.98 & 90.46 & 59.82 & 65.48 & 62.94 & 74.37 & 84.60 \\
 & 3 & 4.70 & 99.47 & 91.97 & 93.57 & 89.37 & 94.00 & 93.68 & 64.62 & 69.98 & 77.64 & 87.01 & 93.30 \\
 & 4 & 6.22 & 99.52 & 94.22 & 96.19 & 91.50 & 94.72 & 95.23 & 67.86 & 72.42 & 86.49 & 92.47 & 95.75 \\
 & 5 & 7.74 & 99.57 & 95.62 & 97.27 & 92.42 & 95.22 & 96.02 & 69.61 & 74.06 & 89.75 & 94.22 & 96.66 \\
 & 6 & 9.26 & 99.60 & 96.22 & 97.80 & 92.95 & 95.55 & 96.42 & 71.22 & 75.70 & 91.60 & 95.11 & 97.17 \\
 & 7 & 10.78 & 99.78 & 96.63 & 98.39 & 93.75 & 95.78 & 96.87 & 72.75 & 76.64 & 92.81 & 95.67 & 97.46 \\
 & 8 & 12.30 & 99.75 & 96.80 & 98.59 & 94.03 & 95.70 & 96.97 & 72.77 & 76.80 & 93.61 & 96.12 & 97.71 \\
 & 9 & 13.82 & 99.75 & 97.08 & 98.77 & 94.22 & 95.95 & 97.15 & 73.26 & 76.82 & 93.80 & 96.34 & 97.81 \\
 & 10 & 15.34 & 99.78 & 97.12 & 98.73 & 94.07 & 96.02 & 97.14 & 73.66 & 76.80 & 94.07 & 96.43 & 97.84 \\
 & 11 & 16.86 & 99.78 & 97.30 & 99.03 & 94.42 & 96.03 & 97.31 & 73.87 & 77.04 & 94.15 & 96.48 & 97.86 \\
 & 12 & 18.37 & 99.78 & 97.45 & 98.93 & 94.50 & 95.77 & 97.29 & 73.85 & 76.90 & 94.14 & 96.51 & 97.85 \\
\hline
\end{tabular}
\begin{tabular}{l c r|cccccc|cc|ccc}
\hline
Method & Exit & GFLOP & \multicolumn{6}{c|}{High-quality verification (\%)} & \multicolumn{2}{c|}{TinyFace} & \multicolumn{3}{c}{IJB-C (TAR@FAR)} \\
& $k$ & & LFW & AgeDB & CFP-FP & CPLFW & CALFW & Avg & R-1 & R-5 & $10^{-5}$ & $10^{-4}$ & $10^{-3}$ \\
\hline
\multirow{24}{*}{Baseline} & 1 & 1.25 & 69.20 & 53.10 & 61.87 & 55.18 & 55.78 & 59.03 & 26.80 & 35.01 & 1.99 & 4.47 & 10.77 \\
 & 2 & 2.36 & 72.15 & 52.95 & 61.97 & 54.92 & 57.93 & 59.98 & 33.45 & 42.70 & 2.54 & 5.93 & 13.79 \\
 & 3 & 3.47 & 75.90 & 55.30 & 61.61 & 55.33 & 60.65 & 61.76 & 39.46 & 49.22 & 3.74 & 8.46 & 18.46 \\
 & 4 & 4.58 & 79.32 & 57.73 & 63.10 & 56.23 & 62.68 & 63.81 & 43.40 & 53.14 & 5.04 & 11.18 & 22.65 \\
 & 5 & 5.68 & 82.67 & 60.92 & 65.91 & 58.28 & 65.55 & 66.67 & 46.41 & 55.87 & 8.05 & 16.29 & 29.52 \\
 & 6 & 6.79 & 86.02 & 62.80 & 68.70 & 60.47 & 68.78 & 69.35 & 49.73 & 58.83 & 11.67 & 21.63 & 36.77 \\
 & 7 & 7.90 & 88.08 & 64.63 & 72.30 & 63.77 & 71.45 & 72.05 & 52.84 & 61.61 & 15.94 & 27.07 & 42.61 \\
 & 8 & 9.01 & 91.57 & 67.52 & 77.94 & 69.87 & 74.72 & 76.32 & 55.98 & 64.22 & 23.08 & 36.31 & 52.59 \\
 & 9 & 10.12 & 93.60 & 69.60 & 82.01 & 74.70 & 76.82 & 79.35 & 58.61 & 66.12 & 29.96 & 44.24 & 61.39 \\
 & 10 & 11.23 & 95.32 & 73.18 & 85.69 & 78.42 & 80.17 & 82.56 & 61.08 & 68.35 & 40.20 & 54.52 & 70.30 \\
 & 11 & 12.33 & 96.80 & 75.68 & 88.73 & 82.30 & 83.10 & 85.32 & 63.87 & 70.01 & 47.68 & 62.59 & 77.08 \\
 & 12 & 13.44 & 98.18 & 79.93 & 91.26 & 86.10 & 86.30 & 88.35 & 65.45 & 71.49 & 57.05 & 71.97 & 84.29 \\
 & 13 & 14.55 & 98.77 & 83.08 & 92.91 & 88.57 & 88.50 & 90.37 & 66.87 & 72.56 & 58.73 & 72.70 & 84.31 \\
 & 14 & 15.66 & 99.02 & 85.33 & 93.76 & 89.70 & 89.70 & 91.50 & 68.21 & 73.39 & 66.83 & 78.67 & 88.86 \\
 & 15 & 16.77 & 99.10 & 88.95 & 95.39 & 91.23 & 91.73 & 93.28 & 68.88 & 73.85 & 72.03 & 83.53 & 91.91 \\
 & 16 & 17.88 & 99.60 & 91.45 & 96.71 & 92.25 & 93.47 & 94.70 & 70.47 & 74.44 & 78.72 & 88.51 & 94.51 \\
 & 17 & 18.98 & 99.68 & 93.35 & 97.53 & 93.08 & 94.13 & 95.55 & 71.38 & 75.21 & 83.67 & 91.78 & 95.86 \\
 & 18 & 20.09 & 99.75 & 94.73 & 98.30 & 93.80 & 94.87 & 96.29 & 72.72 & 75.70 & 88.20 & 94.10 & 97.01 \\
 & 19 & 21.20 & 99.75 & 95.85 & 98.74 & 94.50 & 95.27 & 96.82 & 73.04 & 76.18 & 90.06 & 94.94 & 97.32 \\
 & 20 & 22.31 & 99.78 & 96.75 & 98.80 & 94.47 & 95.72 & 97.10 & 73.52 & 76.56 & 92.41 & 96.08 & 97.72 \\
 & 21 & 23.42 & 99.83 & 96.80 & 99.06 & 94.67 & 95.75 & 97.22 & 74.01 & 76.88 & 93.89 & 96.73 & 97.95 \\
 & 22 & 24.53 & 99.83 & 97.37 & 99.06 & 94.90 & 95.82 & 97.40 & 74.03 & 76.96 & 94.65 & 97.09 & 98.07 \\
 & 23 & 25.63 & 99.82 & 97.57 & 99.10 & 94.88 & 96.03 & 97.48 & 74.06 & 76.72 & 95.25 & 97.19 & 98.16 \\
 & 24 & 26.74 & 99.80 & 97.50 & 99.04 & 94.98 & 95.93 & 97.45 & 73.77 & 76.50 & 95.15 & 97.02 & 98.05 \\
\hline
\multirow{24}{*}{SD-ViT} & 1 & 1.25 & 91.63 & 66.58 & 67.71 & 66.28 & 78.93 & 74.23 & 43.72 & 51.42 & 16.59 & 26.60 & 39.83 \\
 & 2 & 2.36 & 97.43 & 79.55 & 78.43 & 78.22 & 87.72 & 84.27 & 54.45 & 61.75 & 32.50 & 46.24 & 59.69 \\
 & 3 & 3.47 & 98.82 & 87.18 & 88.84 & 85.62 & 92.05 & 90.50 & 60.73 & 66.79 & 58.91 & 70.98 & 82.06 \\
 & 4 & 4.58 & 99.32 & 91.40 & 93.17 & 88.73 & 93.40 & 93.20 & 64.75 & 69.42 & 71.98 & 82.55 & 90.60 \\
 & 5 & 5.68 & 99.38 & 93.23 & 95.26 & 90.28 & 94.22 & 94.47 & 67.01 & 71.08 & 80.03 & 88.17 & 93.75 \\
 & 6 & 6.79 & 99.42 & 94.28 & 96.79 & 92.05 & 94.53 & 95.41 & 68.51 & 72.91 & 85.79 & 91.83 & 95.76 \\
 & 7 & 7.90 & 99.48 & 95.10 & 97.46 & 92.43 & 95.08 & 95.91 & 70.01 & 74.33 & 88.45 & 93.48 & 96.46 \\
 & 8 & 9.01 & 99.68 & 96.03 & 97.81 & 92.97 & 95.52 & 96.40 & 71.43 & 75.05 & 90.97 & 94.84 & 97.00 \\
 & 9 & 10.12 & 99.72 & 96.37 & 98.19 & 93.63 & 95.67 & 96.72 & 71.89 & 75.59 & 91.61 & 95.17 & 97.18 \\
 & 10 & 11.23 & 99.72 & 96.52 & 98.24 & 93.90 & 95.77 & 96.83 & 72.53 & 76.34 & 92.88 & 95.78 & 97.47 \\
 & 11 & 12.33 & 99.73 & 96.85 & 98.47 & 93.82 & 95.97 & 96.97 & 72.91 & 76.58 & 93.40 & 96.01 & 97.56 \\
 & 12 & 13.44 & 99.68 & 96.85 & 98.60 & 94.25 & 95.88 & 97.05 & 73.50 & 76.90 & 93.78 & 96.32 & 97.71 \\
 & 13 & 14.55 & 99.77 & 96.87 & 98.70 & 94.55 & 96.00 & 97.18 & 73.87 & 77.23 & 94.10 & 96.52 & 97.82 \\
 & 14 & 15.66 & 99.73 & 97.13 & 98.89 & 94.58 & 95.98 & 97.26 & 74.06 & 77.04 & 94.46 & 96.70 & 97.86 \\
 & 15 & 16.77 & 99.75 & 97.35 & 98.89 & 94.62 & 96.07 & 97.34 & 74.09 & 76.98 & 94.53 & 96.81 & 97.92 \\
 & 16 & 17.88 & 99.77 & 97.33 & 98.79 & 94.47 & 95.98 & 97.27 & 74.25 & 77.09 & 94.61 & 96.79 & 97.97 \\
 & 17 & 18.98 & 99.78 & 97.43 & 98.93 & 94.60 & 96.10 & 97.37 & 74.17 & 77.33 & 94.60 & 96.86 & 98.02 \\
 & 18 & 20.09 & 99.78 & 97.12 & 99.01 & 94.70 & 96.03 & 97.33 & 74.38 & 77.44 & 94.66 & 96.85 & 98.05 \\
 & 19 & 21.20 & 99.83 & 97.00 & 98.93 & 94.78 & 96.03 & 97.31 & 74.38 & 77.44 & 94.66 & 96.83 & 98.02 \\
 & 20 & 22.31 & 99.83 & 97.23 & 99.00 & 94.52 & 96.10 & 97.34 & 74.57 & 77.41 & 94.67 & 96.83 & 98.06 \\
 & 21 & 23.42 & 99.85 & 97.28 & 99.03 & 94.67 & 96.12 & 97.39 & 74.52 & 77.36 & 94.62 & 96.89 & 98.09 \\
 & 22 & 24.53 & 99.80 & 97.47 & 99.06 & 94.70 & 96.02 & 97.41 & 74.60 & 77.41 & 94.70 & 96.89 & 98.06 \\
 & 23 & 25.63 & 99.77 & 97.38 & 98.81 & 94.63 & 96.10 & 97.34 & 74.49 & 77.41 & 94.55 & 96.86 & 98.03 \\
 & 24 & 26.74 & 99.77 & 97.28 & 98.93 & 94.73 & 96.03 & 97.35 & 74.57 & 77.41 & 94.38 & 96.69 & 97.93 \\
\hline
\end{tabular}
\begin{tabular}{l c r|cccccc|cc|ccc}
\hline
Method & Exit & GFLOP & \multicolumn{6}{c|}{High-quality verification (\%)} & \multicolumn{2}{c|}{TinyFace} & \multicolumn{3}{c}{IJB-C (TAR@FAR)} \\
& $k$ & & LFW & AgeDB & CFP-FP & CPLFW & CALFW & Avg & R-1 & R-5 & $10^{-5}$ & $10^{-4}$ & $10^{-3}$ \\
\hline
\multirow{24}{*}{Baseline} & 1 & 1.25 & 70.35 & 52.63 & 61.86 & 55.17 & 56.77 & 59.36 & 23.77 & 31.22 & 1.72 & 4.07 & 10.16 \\
 & 2 & 2.36 & 70.62 & 53.65 & 61.87 & 54.28 & 56.37 & 59.36 & 27.52 & 35.76 & 1.95 & 4.79 & 11.86 \\
 & 3 & 3.47 & 73.17 & 52.77 & 61.81 & 55.02 & 57.88 & 60.13 & 30.85 & 39.86 & 2.22 & 5.54 & 13.85 \\
 & 4 & 4.58 & 76.05 & 54.70 & 62.41 & 54.80 & 59.62 & 61.52 & 35.68 & 44.61 & 2.96 & 6.90 & 16.21 \\
 & 5 & 5.68 & 78.65 & 55.67 & 63.97 & 55.85 & 61.80 & 63.19 & 39.16 & 49.06 & 3.68 & 8.70 & 19.05 \\
 & 6 & 6.79 & 80.10 & 57.80 & 64.04 & 56.37 & 63.98 & 64.46 & 44.21 & 53.22 & 5.39 & 12.10 & 23.94 \\
 & 7 & 7.90 & 83.22 & 60.67 & 66.59 & 58.58 & 65.73 & 66.96 & 47.21 & 56.60 & 7.99 & 16.25 & 29.76 \\
 & 8 & 9.01 & 86.02 & 63.87 & 69.29 & 60.05 & 68.70 & 69.59 & 51.13 & 59.20 & 11.50 & 21.58 & 36.78 \\
 & 9 & 10.12 & 88.17 & 65.92 & 71.13 & 62.07 & 72.03 & 71.86 & 53.70 & 61.70 & 16.18 & 28.14 & 43.38 \\
 & 10 & 11.23 & 90.47 & 69.40 & 73.67 & 65.85 & 73.92 & 74.66 & 56.04 & 64.03 & 22.86 & 35.84 & 51.39 \\
 & 11 & 12.33 & 93.23 & 73.55 & 78.66 & 70.80 & 76.90 & 78.63 & 59.52 & 67.49 & 32.35 & 45.07 & 60.40 \\
 & 12 & 13.44 & 95.12 & 77.47 & 83.54 & 76.38 & 80.92 & 82.69 & 63.17 & 69.29 & 42.55 & 55.93 & 70.60 \\
 & 13 & 14.55 & 97.17 & 80.98 & 88.97 & 82.47 & 84.10 & 86.74 & 65.91 & 72.18 & 53.58 & 66.90 & 79.53 \\
 & 14 & 15.66 & 98.63 & 84.08 & 93.13 & 87.62 & 87.73 & 90.24 & 68.67 & 73.69 & 62.92 & 75.11 & 85.32 \\
 & 15 & 16.77 & 99.08 & 87.98 & 95.86 & 90.45 & 90.53 & 92.78 & 70.09 & 75.27 & 76.68 & 85.49 & 92.08 \\
 & 16 & 17.88 & 99.22 & 89.57 & 96.97 & 91.32 & 91.90 & 93.80 & 71.35 & 76.18 & 76.12 & 85.54 & 92.34 \\
 & 17 & 18.98 & 99.57 & 91.50 & 97.67 & 92.95 & 93.13 & 94.96 & 72.53 & 76.90 & 81.14 & 89.61 & 94.68 \\
 & 18 & 20.09 & 99.72 & 94.30 & 98.24 & 94.02 & 94.68 & 96.19 & 73.98 & 77.23 & 86.79 & 93.15 & 96.55 \\
 & 19 & 21.20 & 99.82 & 96.18 & 98.77 & 94.73 & 95.47 & 96.99 & 74.89 & 77.76 & 91.48 & 95.49 & 97.68 \\
 & 20 & 22.31 & 99.80 & 97.12 & 98.94 & 95.30 & 95.78 & 97.39 & 75.30 & 77.92 & 93.90 & 96.79 & 98.15 \\
 & 21 & 23.42 & 99.83 & 97.68 & 99.19 & 95.48 & 95.92 & 97.62 & 75.35 & 77.90 & 95.25 & 97.41 & 98.34 \\
 & 22 & 24.53 & 99.80 & 98.20 & 99.23 & 95.60 & 96.12 & 97.79 & 75.56 & 78.17 & 96.03 & 97.69 & 98.47 \\
 & 23 & 25.63 & 99.83 & 98.20 & 99.20 & 95.43 & 96.05 & 97.74 & 75.51 & 77.95 & 96.49 & 97.72 & 98.48 \\
 & 24 & 26.74 & 99.83 & 98.30 & 99.17 & 95.47 & 95.97 & 97.75 & 75.78 & 77.76 & 96.35 & 97.69 & 98.44 \\
\hline
\multirow{24}{*}{SD-ViT} & 1 & 1.25 & 93.07 & 69.17 & 68.86 & 68.25 & 80.83 & 76.04 & 47.10 & 54.40 & 15.93 & 25.17 & 37.43 \\
 & 2 & 2.36 & 98.37 & 80.63 & 81.16 & 80.18 & 89.37 & 85.94 & 55.79 & 62.31 & 35.06 & 46.87 & 60.21 \\
 & 3 & 3.47 & 99.33 & 88.98 & 90.97 & 87.48 & 92.77 & 91.91 & 63.17 & 68.78 & 61.21 & 71.09 & 80.70 \\
 & 4 & 4.58 & 99.62 & 93.50 & 95.31 & 90.57 & 94.33 & 94.67 & 66.47 & 71.30 & 79.96 & 87.50 & 92.89 \\
 & 5 & 5.68 & 99.67 & 95.28 & 97.43 & 92.57 & 95.05 & 96.00 & 68.99 & 73.50 & 89.56 & 93.89 & 96.30 \\
 & 6 & 6.79 & 99.67 & 96.00 & 97.77 & 93.13 & 95.33 & 96.38 & 70.04 & 74.06 & 91.63 & 95.03 & 96.89 \\
 & 7 & 7.90 & 99.73 & 96.75 & 98.00 & 93.37 & 95.67 & 96.70 & 71.43 & 74.89 & 93.09 & 95.73 & 97.31 \\
 & 8 & 9.01 & 99.75 & 97.15 & 98.39 & 93.63 & 95.68 & 96.92 & 72.24 & 75.51 & 93.51 & 96.10 & 97.60 \\
 & 9 & 10.12 & 99.75 & 97.42 & 98.63 & 93.88 & 95.85 & 97.11 & 72.64 & 75.89 & 94.09 & 96.44 & 97.69 \\
 & 10 & 11.23 & 99.77 & 97.47 & 98.84 & 94.28 & 95.70 & 97.21 & 73.28 & 76.37 & 94.62 & 96.81 & 97.93 \\
 & 11 & 12.33 & 99.77 & 97.65 & 98.99 & 94.50 & 95.90 & 97.36 & 73.90 & 76.74 & 94.87 & 96.92 & 98.04 \\
 & 12 & 13.44 & 99.82 & 97.70 & 99.00 & 94.68 & 95.90 & 97.42 & 74.41 & 76.93 & 95.14 & 97.06 & 98.14 \\
 & 13 & 14.55 & 99.82 & 97.60 & 99.00 & 94.55 & 95.85 & 97.36 & 74.28 & 77.39 & 95.40 & 97.17 & 98.19 \\
 & 14 & 15.66 & 99.78 & 97.55 & 99.00 & 94.95 & 96.07 & 97.47 & 74.60 & 77.49 & 95.63 & 97.27 & 98.23 \\
 & 15 & 16.77 & 99.78 & 97.62 & 99.07 & 94.63 & 96.10 & 97.44 & 74.70 & 77.52 & 95.65 & 97.35 & 98.22 \\
 & 16 & 17.88 & 99.80 & 97.90 & 99.09 & 95.10 & 95.98 & 97.57 & 74.81 & 77.55 & 95.70 & 97.43 & 98.27 \\
 & 17 & 18.98 & 99.80 & 97.68 & 99.13 & 94.97 & 96.13 & 97.54 & 74.95 & 77.58 & 95.70 & 97.47 & 98.30 \\
 & 18 & 20.09 & 99.82 & 97.72 & 99.07 & 95.00 & 96.12 & 97.55 & 75.13 & 77.63 & 95.86 & 97.49 & 98.31 \\
 & 19 & 21.20 & 99.80 & 97.83 & 99.06 & 95.18 & 96.05 & 97.58 & 74.97 & 77.66 & 95.99 & 97.55 & 98.33 \\
 & 20 & 22.31 & 99.80 & 98.05 & 99.04 & 94.98 & 96.00 & 97.57 & 75.05 & 77.68 & 96.09 & 97.61 & 98.34 \\
 & 21 & 23.42 & 99.80 & 98.13 & 99.11 & 95.03 & 96.07 & 97.63 & 74.81 & 77.82 & 96.05 & 97.66 & 98.34 \\
 & 22 & 24.53 & 99.80 & 98.05 & 99.10 & 95.20 & 96.15 & 97.66 & 74.65 & 77.76 & 96.08 & 97.66 & 98.37 \\
 & 23 & 25.63 & 99.80 & 98.02 & 99.14 & 95.10 & 96.00 & 97.61 & 74.73 & 77.76 & 96.08 & 97.63 & 98.35 \\
 & 24 & 26.74 & 99.80 & 98.12 & 99.24 & 95.20 & 96.00 & 97.67 & 74.60 & 77.63 & 95.98 & 97.56 & 98.28 \\
\hline
\end{tabular}
\begin{tabular}{l c r|cccccc|cc|ccc}
\hline
Method & Exit & GFLOP & \multicolumn{6}{c|}{High-quality verification (\%)} & \multicolumn{2}{c|}{TinyFace} & \multicolumn{3}{c}{IJB-C (TAR@FAR)} \\
& $k$ & & LFW & AgeDB & CFP-FP & CPLFW & CALFW & Avg & R-1 & R-5 & $10^{-5}$ & $10^{-4}$ & $10^{-3}$ \\
\hline
\multirow{12}{*}{Baseline} & 1 & 1.66 & 73.65 & 53.50 & 63.47 & 56.07 & 58.53 & 61.04 & 29.45 & 37.98 & 3.07 & 7.07 & 15.44 \\
 & 2 & 3.18 & 78.63 & 56.90 & 63.84 & 57.38 & 61.48 & 63.65 & 39.67 & 48.58 & 5.20 & 11.37 & 22.59 \\
 & 3 & 4.70 & 84.32 & 61.68 & 66.29 & 60.08 & 67.83 & 68.04 & 45.79 & 54.86 & 10.40 & 18.98 & 32.61 \\
 & 4 & 6.22 & 88.83 & 67.98 & 71.06 & 63.85 & 73.38 & 73.02 & 51.31 & 59.12 & 19.04 & 30.44 & 44.79 \\
 & 5 & 7.74 & 93.05 & 72.88 & 75.37 & 69.95 & 78.82 & 78.01 & 56.79 & 63.68 & 31.10 & 44.27 & 58.29 \\
 & 6 & 9.26 & 95.93 & 77.37 & 82.04 & 78.15 & 83.58 & 83.41 & 59.92 & 66.23 & 44.39 & 57.82 & 70.80 \\
 & 7 & 10.78 & 98.10 & 84.37 & 88.36 & 85.22 & 88.48 & 88.91 & 64.43 & 69.98 & 60.75 & 72.14 & 82.05 \\
 & 8 & 12.30 & 99.18 & 89.60 & 94.81 & 90.27 & 92.22 & 93.22 & 67.38 & 72.24 & 74.53 & 83.92 & 91.33 \\
 & 9 & 13.82 & 99.62 & 92.85 & 97.23 & 92.78 & 94.42 & 95.38 & 70.71 & 74.38 & 84.90 & 91.73 & 95.74 \\
 & 10 & 15.34 & 99.70 & 95.82 & 98.21 & 94.03 & 95.63 & 96.68 & 72.67 & 76.13 & 91.87 & 95.37 & 97.52 \\
 & 11 & 16.86 & 99.80 & 97.28 & 98.86 & 94.73 & 96.00 & 97.33 & 73.63 & 76.93 & 94.51 & 96.84 & 98.08 \\
 & 12 & 18.37 & 99.83 & 97.52 & 99.00 & 94.67 & 96.05 & 97.41 & 73.71 & 76.85 & 94.93 & 96.93 & 98.08 \\
\hline
\multirow{12}{*}{SD-ViT} & 1 & 1.66 & 95.42 & 74.70 & 74.77 & 72.93 & 85.18 & 80.60 & 50.75 & 57.51 & 27.68 & 40.31 & 54.20 \\
 & 2 & 3.18 & 99.00 & 87.75 & 88.03 & 84.42 & 92.30 & 90.30 & 59.82 & 65.50 & 58.27 & 71.17 & 82.51 \\
 & 3 & 4.70 & 99.45 & 92.07 & 94.11 & 89.13 & 93.80 & 93.71 & 64.81 & 69.61 & 77.62 & 86.77 & 92.79 \\
 & 4 & 6.22 & 99.57 & 94.12 & 95.60 & 90.92 & 94.57 & 94.96 & 67.03 & 71.65 & 84.82 & 91.22 & 95.21 \\
 & 5 & 7.74 & 99.52 & 95.18 & 97.14 & 92.15 & 95.02 & 95.80 & 68.99 & 73.42 & 88.44 & 93.64 & 96.40 \\
 & 6 & 9.26 & 99.58 & 95.87 & 97.96 & 92.95 & 95.40 & 96.35 & 71.27 & 75.08 & 91.47 & 94.97 & 97.11 \\
 & 7 & 10.78 & 99.68 & 96.65 & 98.21 & 93.42 & 95.75 & 96.74 & 71.94 & 76.02 & 92.71 & 95.57 & 97.36 \\
 & 8 & 12.30 & 99.63 & 97.03 & 98.50 & 94.08 & 95.90 & 97.03 & 73.10 & 76.64 & 93.48 & 95.98 & 97.66 \\
 & 9 & 13.82 & 99.68 & 97.00 & 98.57 & 94.05 & 96.03 & 97.07 & 73.34 & 76.77 & 93.86 & 96.31 & 97.80 \\
 & 10 & 15.34 & 99.68 & 97.05 & 98.61 & 94.22 & 95.95 & 97.10 & 73.82 & 76.96 & 94.16 & 96.55 & 97.91 \\
 & 11 & 16.86 & 99.68 & 97.10 & 98.71 & 94.37 & 96.03 & 97.18 & 73.52 & 76.96 & 93.84 & 96.62 & 97.95 \\
 & 12 & 18.37 & 99.70 & 97.25 & 98.70 & 94.43 & 95.93 & 97.20 & 73.61 & 76.98 & 94.01 & 96.65 & 97.95 \\
\hline
\end{tabular}
\begin{tabular}{l c r|cccccc|cc|ccc}
\hline
Method & Exit & GFLOP & \multicolumn{6}{c|}{High-quality verification (\%)} & \multicolumn{2}{c|}{TinyFace} & \multicolumn{3}{c}{IJB-C (TAR@FAR)} \\
& $k$ & & LFW & AgeDB & CFP-FP & CPLFW & CALFW & Avg & R-1 & R-5 & $10^{-5}$ & $10^{-4}$ & $10^{-3}$ \\
\hline
\multirow{12}{*}{$\omega{=}0.0$} & 1 & 1.66 & 98.00 & 82.52 & 81.76 & 78.97 & 89.35 & 86.12 & 55.12 & 62.07 & 49.08 & 61.66 & 74.53 \\
 & 2 & 3.18 & 99.28 & 91.10 & 92.13 & 87.80 & 93.12 & 92.69 & 62.85 & 67.54 & 74.90 & 84.81 & 91.72 \\
 & 3 & 4.70 & 99.50 & 94.07 & 96.09 & 90.90 & 94.67 & 95.05 & 67.57 & 72.18 & 86.72 & 92.21 & 95.69 \\
 & 4 & 6.22 & 99.58 & 95.37 & 97.57 & 92.47 & 95.08 & 96.01 & 69.69 & 73.79 & 90.10 & 94.37 & 96.66 \\
 & 5 & 7.74 & 99.58 & 95.63 & 97.93 & 92.77 & 95.32 & 96.25 & 70.71 & 74.65 & 91.04 & 95.00 & 97.06 \\
 & 6 & 9.26 & 99.65 & 96.37 & 98.04 & 93.02 & 95.48 & 96.51 & 70.90 & 75.24 & 91.32 & 95.21 & 97.16 \\
 & 7 & 10.78 & 99.65 & 96.45 & 98.10 & 93.08 & 95.57 & 96.57 & 71.19 & 75.19 & 91.52 & 95.28 & 97.23 \\
 & 8 & 12.30 & 99.65 & 96.53 & 98.31 & 93.05 & 95.55 & 96.62 & 71.33 & 75.30 & 91.74 & 95.32 & 97.28 \\
 & 9 & 13.82 & 99.63 & 96.33 & 98.31 & 92.97 & 95.63 & 96.57 & 71.43 & 75.19 & 91.63 & 95.25 & 97.29 \\
 & 10 & 15.34 & 99.67 & 96.48 & 98.31 & 93.03 & 95.57 & 96.61 & 71.35 & 75.32 & 91.71 & 95.26 & 97.28 \\
 & 11 & 16.86 & 99.67 & 96.48 & 98.30 & 92.97 & 95.57 & 96.60 & 71.38 & 75.30 & 91.74 & 95.26 & 97.27 \\
 & 12 & 18.37 & 99.63 & 96.50 & 97.99 & 93.37 & 95.58 & 96.61 & 71.30 & 75.11 & 91.59 & 95.25 & 97.33 \\
\hline
\end{tabular}
\begin{tabular}{l c r|cccccc|cc|ccc}
\hline
Method & Exit & GFLOP & \multicolumn{6}{c|}{High-quality verification (\%)} & \multicolumn{2}{c|}{TinyFace} & \multicolumn{3}{c}{IJB-C (TAR@FAR)} \\
& $k$ & & LFW & AgeDB & CFP-FP & CPLFW & CALFW & Avg & R-1 & R-5 & $10^{-5}$ & $10^{-4}$ & $10^{-3}$ \\
\hline
\multirow{12}{*}{$\omega{=}0.5$} & 1 & 1.66 & 97.15 & 78.20 & 78.99 & 76.15 & 87.75 & 83.65 & 51.88 & 58.34 & 33.88 & 47.65 & 61.29 \\
 & 2 & 3.18 & 99.27 & 89.78 & 90.77 & 85.82 & 92.97 & 91.72 & 61.35 & 67.01 & 67.98 & 79.86 & 88.73 \\
 & 3 & 4.70 & 99.43 & 92.98 & 95.50 & 90.33 & 94.50 & 94.55 & 66.36 & 71.11 & 82.92 & 90.04 & 94.66 \\
 & 4 & 6.22 & 99.48 & 94.93 & 97.00 & 91.52 & 95.23 & 95.63 & 68.54 & 73.20 & 88.36 & 93.37 & 96.18 \\
 & 5 & 7.74 & 99.50 & 96.12 & 97.80 & 92.93 & 95.48 & 96.37 & 71.49 & 75.43 & 91.44 & 94.95 & 96.90 \\
 & 6 & 9.26 & 99.68 & 96.50 & 98.10 & 93.42 & 95.82 & 96.70 & 71.83 & 75.62 & 92.59 & 95.52 & 97.32 \\
 & 7 & 10.78 & 99.70 & 96.90 & 98.34 & 93.42 & 96.00 & 96.87 & 72.37 & 75.97 & 93.30 & 95.84 & 97.55 \\
 & 8 & 12.30 & 99.63 & 96.85 & 98.59 & 93.95 & 96.05 & 97.01 & 73.12 & 76.34 & 93.62 & 96.04 & 97.65 \\
 & 9 & 13.82 & 99.58 & 96.95 & 98.74 & 94.02 & 96.07 & 97.07 & 73.26 & 76.39 & 93.72 & 96.17 & 97.77 \\
 & 10 & 15.34 & 99.67 & 97.05 & 98.74 & 94.08 & 95.95 & 97.10 & 73.42 & 76.48 & 93.79 & 96.25 & 97.85 \\
 & 11 & 16.86 & 99.70 & 97.02 & 98.74 & 93.87 & 96.02 & 97.07 & 73.63 & 76.53 & 93.76 & 96.28 & 97.85 \\
 & 12 & 18.37 & 99.72 & 96.90 & 98.69 & 94.15 & 95.85 & 97.06 & 73.50 & 76.74 & 93.69 & 96.20 & 97.80 \\
\hline
\end{tabular}
\begin{tabular}{l c r|cccccc|cc|ccc}
\hline
Method & Exit & GFLOP & \multicolumn{6}{c|}{High-quality verification (\%)} & \multicolumn{2}{c|}{TinyFace} & \multicolumn{3}{c}{IJB-C (TAR@FAR)} \\
& $k$ & & LFW & AgeDB & CFP-FP & CPLFW & CALFW & Avg & R-1 & R-5 & $10^{-5}$ & $10^{-4}$ & $10^{-3}$ \\
\hline
\multirow{12}{*}{$\omega{=}0.9$} & 1 & 1.66 & 91.80 & 66.75 & 68.04 & 67.63 & 79.57 & 74.76 & 43.67 & 50.89 & 14.70 & 25.26 & 38.95 \\
 & 2 & 3.18 & 97.67 & 81.77 & 80.57 & 79.70 & 89.37 & 85.82 & 53.67 & 60.14 & 42.19 & 55.29 & 68.44 \\
 & 3 & 4.70 & 98.92 & 87.92 & 89.53 & 85.88 & 91.78 & 90.81 & 60.92 & 66.66 & 68.22 & 79.11 & 88.09 \\
 & 4 & 6.22 & 99.32 & 91.47 & 93.24 & 88.73 & 93.38 & 93.23 & 65.29 & 69.90 & 77.92 & 86.78 & 92.63 \\
 & 5 & 7.74 & 99.33 & 93.43 & 95.17 & 90.23 & 94.37 & 94.51 & 67.41 & 72.32 & 84.52 & 91.02 & 94.97 \\
 & 6 & 9.26 & 99.62 & 94.88 & 96.71 & 91.67 & 94.78 & 95.53 & 69.34 & 73.52 & 88.41 & 93.35 & 96.09 \\
 & 7 & 10.78 & 99.60 & 95.38 & 97.61 & 92.50 & 95.43 & 96.10 & 70.95 & 74.81 & 91.28 & 94.86 & 96.89 \\
 & 8 & 12.30 & 99.63 & 96.47 & 98.04 & 93.37 & 95.70 & 96.64 & 71.86 & 75.75 & 92.52 & 95.51 & 97.30 \\
 & 9 & 13.82 & 99.70 & 96.82 & 98.43 & 93.97 & 95.85 & 96.95 & 72.53 & 76.29 & 93.25 & 96.17 & 97.58 \\
 & 10 & 15.34 & 99.67 & 97.18 & 98.69 & 94.02 & 96.00 & 97.11 & 73.20 & 76.50 & 93.85 & 96.34 & 97.72 \\
 & 11 & 16.86 & 99.77 & 97.22 & 98.86 & 94.12 & 95.97 & 97.19 & 73.28 & 76.69 & 94.29 & 96.62 & 97.91 \\
 & 12 & 18.37 & 99.77 & 97.33 & 98.96 & 94.50 & 96.03 & 97.32 & 73.77 & 77.12 & 94.20 & 96.73 & 97.93 \\
\hline
\end{tabular}
\begin{tabular}{l c r|cccccc|cc|ccc}
\hline
Method & Exit & GFLOP & \multicolumn{6}{c|}{High-quality verification (\%)} & \multicolumn{2}{c|}{TinyFace} & \multicolumn{3}{c}{IJB-C (TAR@FAR)} \\
& $k$ & & LFW & AgeDB & CFP-FP & CPLFW & CALFW & Avg & R-1 & R-5 & $10^{-5}$ & $10^{-4}$ & $10^{-3}$ \\
\hline
\multirow{15}{*}{Baseline} & 1 & 1.66 & 70.87 & 53.12 & 62.46 & 56.03 & 56.78 & 59.85 & 30.02 & 38.41 & 2.38 & 5.78 & 13.08 \\
 & 2 & 3.18 & 77.20 & 56.43 & 62.21 & 56.13 & 62.22 & 62.84 & 40.72 & 49.92 & 4.21 & 9.77 & 20.14 \\
 & 3 & 4.70 & 83.28 & 60.70 & 63.96 & 58.75 & 66.72 & 66.68 & 45.52 & 54.56 & 7.99 & 16.32 & 29.85 \\
 & 4 & 6.22 & 89.38 & 67.05 & 70.97 & 67.55 & 71.87 & 73.36 & 51.29 & 60.03 & 17.36 & 29.96 & 46.22 \\
 & 5 & 7.74 & 93.63 & 71.05 & 77.09 & 73.18 & 78.70 & 78.73 & 56.12 & 64.30 & 27.66 & 41.65 & 58.16 \\
 & 6 & 9.26 & 96.78 & 76.63 & 86.13 & 80.82 & 83.72 & 84.82 & 59.95 & 67.09 & 45.90 & 59.95 & 74.61 \\
 & 7 & 10.78 & 97.87 & 80.75 & 90.46 & 84.72 & 86.55 & 88.07 & 62.53 & 68.91 & 57.87 & 70.81 & 82.75 \\
 & 8 & 12.30 & 98.53 & 84.15 & 92.96 & 87.65 & 88.80 & 90.42 & 65.24 & 71.06 & 68.58 & 79.39 & 87.89 \\
 & 9 & 13.82 & 98.98 & 87.95 & 94.43 & 89.68 & 90.55 & 92.32 & 66.23 & 72.21 & 76.60 & 85.87 & 92.24 \\
 & 10 & 15.34 & 99.38 & 91.05 & 95.99 & 90.93 & 92.83 & 94.04 & 68.40 & 73.39 & 81.51 & 88.89 & 93.75 \\
 & 11 & 16.86 & 99.60 & 93.98 & 97.44 & 92.88 & 94.42 & 95.66 & 70.63 & 74.79 & 87.40 & 92.85 & 96.02 \\
 & 12 & 18.37 & 99.65 & 95.77 & 98.46 & 93.65 & 95.40 & 96.59 & 72.13 & 75.54 & 91.57 & 95.20 & 97.33 \\
 & 13 & 19.89 & 99.77 & 96.87 & 98.57 & 94.40 & 95.92 & 97.11 & 73.44 & 76.50 & 93.38 & 96.25 & 97.72 \\
 & 14 & 21.41 & 99.78 & 97.25 & 98.94 & 94.73 & 96.08 & 97.36 & 73.85 & 76.72 & 94.58 & 96.87 & 97.97 \\
 & 15 & 22.93 & 99.87 & 97.22 & 99.09 & 94.78 & 95.97 & 97.39 & 73.58 & 76.93 & 94.86 & 96.83 & 97.94 \\
\hline
\multirow{15}{*}{SD-ViT} & 1 & 1.66 & 94.12 & 70.80 & 71.74 & 70.65 & 82.88 & 78.04 & 49.95 & 57.16 & 23.60 & 35.11 & 48.78 \\
 & 2 & 3.18 & 98.80 & 85.55 & 87.01 & 83.40 & 91.70 & 89.29 & 59.15 & 65.21 & 52.72 & 65.81 & 77.29 \\
 & 3 & 4.70 & 99.38 & 91.93 & 92.91 & 88.15 & 93.85 & 93.24 & 63.95 & 69.18 & 74.24 & 84.21 & 91.06 \\
 & 4 & 6.22 & 99.47 & 94.15 & 95.77 & 90.60 & 94.58 & 94.91 & 67.25 & 71.83 & 84.86 & 91.34 & 95.32 \\
 & 5 & 7.74 & 99.50 & 95.23 & 97.51 & 91.88 & 94.97 & 95.82 & 69.55 & 73.34 & 89.40 & 94.14 & 96.55 \\
 & 6 & 9.26 & 99.58 & 96.12 & 97.76 & 92.87 & 95.55 & 96.38 & 70.71 & 74.79 & 91.29 & 95.02 & 97.11 \\
 & 7 & 10.78 & 99.62 & 96.80 & 98.19 & 93.33 & 95.92 & 96.77 & 72.00 & 75.54 & 92.59 & 95.59 & 97.41 \\
 & 8 & 12.30 & 99.63 & 96.95 & 98.47 & 93.75 & 95.83 & 96.93 & 72.64 & 76.02 & 93.41 & 96.06 & 97.63 \\
 & 9 & 13.82 & 99.72 & 97.08 & 98.80 & 94.12 & 96.10 & 97.16 & 73.10 & 76.53 & 93.96 & 96.44 & 97.81 \\
 & 10 & 15.34 & 99.72 & 97.23 & 98.64 & 94.37 & 95.98 & 97.19 & 73.36 & 76.58 & 94.12 & 96.63 & 97.89 \\
 & 11 & 16.86 & 99.77 & 97.23 & 98.84 & 94.33 & 96.02 & 97.24 & 73.55 & 76.93 & 94.38 & 96.76 & 98.01 \\
 & 12 & 18.37 & 99.82 & 97.40 & 98.73 & 94.40 & 96.05 & 97.28 & 73.52 & 77.04 & 94.42 & 96.76 & 98.03 \\
 & 13 & 19.89 & 99.78 & 97.30 & 98.76 & 94.48 & 96.02 & 97.27 & 73.95 & 77.15 & 94.54 & 96.76 & 98.06 \\
 & 14 & 21.41 & 99.80 & 97.57 & 98.73 & 94.65 & 96.08 & 97.37 & 73.82 & 77.15 & 94.44 & 96.74 & 98.02 \\
 & 15 & 22.93 & 99.78 & 97.57 & 98.84 & 94.53 & 96.03 & 97.35 & 73.79 & 77.17 & 94.30 & 96.70 & 97.96 \\
\hline
\end{tabular}
\begin{tabular}{l c r|cccccc|cc|ccc}
\hline
Method & Exit & GFLOP & \multicolumn{6}{c|}{High-quality verification (\%)} & \multicolumn{2}{c|}{TinyFace} & \multicolumn{3}{c}{IJB-C (TAR@FAR)} \\
& $k$ & & LFW & AgeDB & CFP-FP & CPLFW & CALFW & Avg & R-1 & R-5 & $10^{-5}$ & $10^{-4}$ & $10^{-3}$ \\
\hline
\multirow{12}{*}{exits\,$\{3,6\}$} & 1 & 1.66 & 79.68 & 58.25 & 63.24 & 59.77 & 63.12 & 64.81 & 38.09 & 46.94 & 7.17 & 14.70 & 27.33 \\
 & 2 & 3.18 & 94.98 & 75.92 & 76.51 & 74.13 & 84.37 & 81.18 & 53.00 & 59.90 & 34.21 & 48.65 & 63.53 \\
 & 3 & 4.70 & 99.57 & 94.22 & 96.11 & 91.50 & 94.97 & 95.27 & 67.06 & 71.94 & 85.86 & 91.89 & 95.53 \\
 & 4 & 6.22 & 99.52 & 93.25 & 95.37 & 91.08 & 94.20 & 94.68 & 66.74 & 71.16 & 83.28 & 90.71 & 94.90 \\
 & 5 & 7.74 & 99.60 & 94.72 & 96.76 & 91.85 & 94.73 & 95.53 & 67.97 & 72.51 & 87.35 & 92.73 & 95.81 \\
 & 6 & 9.26 & 99.58 & 96.12 & 98.26 & 93.33 & 95.58 & 96.57 & 71.75 & 75.64 & 92.44 & 95.57 & 97.38 \\
 & 7 & 10.78 & 99.60 & 96.17 & 98.04 & 92.98 & 95.58 & 96.47 & 71.35 & 74.87 & 91.97 & 95.46 & 97.27 \\
 & 8 & 12.30 & 99.65 & 95.92 & 97.96 & 93.33 & 95.42 & 96.46 & 71.54 & 74.95 & 91.13 & 94.95 & 97.04 \\
 & 9 & 13.82 & 99.70 & 96.33 & 98.19 & 93.73 & 95.63 & 96.72 & 72.21 & 75.59 & 92.06 & 95.41 & 97.31 \\
 & 10 & 15.34 & 99.68 & 96.77 & 98.23 & 93.83 & 95.80 & 96.86 & 72.48 & 76.07 & 92.64 & 95.92 & 97.60 \\
 & 11 & 16.86 & 99.73 & 97.05 & 98.76 & 94.03 & 95.87 & 97.09 & 72.99 & 76.66 & 93.79 & 96.32 & 97.84 \\
 & 12 & 18.37 & 99.83 & 97.08 & 98.77 & 94.35 & 95.98 & 97.20 & 73.39 & 77.04 & 93.85 & 96.36 & 97.83 \\
\hline
\end{tabular}
\begin{tabular}{l c r|cccccc|cc|ccc}
\hline
Method & Exit & GFLOP & \multicolumn{6}{c|}{High-quality verification (\%)} & \multicolumn{2}{c|}{TinyFace} & \multicolumn{3}{c}{IJB-C (TAR@FAR)} \\
& $k$ & & LFW & AgeDB & CFP-FP & CPLFW & CALFW & Avg & R-1 & R-5 & $10^{-5}$ & $10^{-4}$ & $10^{-3}$ \\
\hline
\multirow{12}{*}{exit\,$\{6\}$} & 1 & 1.66 & 74.62 & 55.22 & 62.21 & 56.73 & 59.68 & 61.69 & 31.81 & 40.77 & 5.94 & 13.26 & 25.07 \\
 & 2 & 3.18 & 84.63 & 61.70 & 64.70 & 59.95 & 67.57 & 67.71 & 43.70 & 52.07 & 9.41 & 17.88 & 31.25 \\
 & 3 & 4.70 & 91.92 & 70.22 & 73.09 & 68.62 & 77.73 & 76.32 & 51.29 & 59.36 & 25.07 & 38.13 & 53.41 \\
 & 4 & 6.22 & 97.67 & 84.00 & 86.49 & 82.20 & 89.15 & 87.90 & 59.90 & 66.42 & 58.26 & 71.38 & 82.54 \\
 & 5 & 7.74 & 99.52 & 92.82 & 95.43 & 90.80 & 94.25 & 94.56 & 66.55 & 71.24 & 84.26 & 90.55 & 94.75 \\
 & 6 & 9.26 & 99.72 & 96.92 & 98.59 & 93.88 & 95.93 & 97.01 & 72.29 & 75.35 & 93.72 & 96.07 & 97.59 \\
 & 7 & 10.78 & 99.70 & 96.78 & 98.53 & 94.07 & 95.95 & 97.01 & 71.92 & 75.48 & 93.39 & 95.97 & 97.57 \\
 & 8 & 12.30 & 99.67 & 96.98 & 98.49 & 93.77 & 95.90 & 96.96 & 71.86 & 75.51 & 93.52 & 96.06 & 97.60 \\
 & 9 & 13.82 & 99.70 & 96.90 & 98.67 & 93.88 & 95.93 & 97.02 & 72.00 & 75.48 & 93.68 & 96.18 & 97.66 \\
 & 10 & 15.34 & 99.67 & 97.07 & 98.76 & 94.37 & 96.02 & 97.18 & 72.77 & 75.99 & 93.69 & 96.31 & 97.77 \\
 & 11 & 16.86 & 99.77 & 97.08 & 98.90 & 94.17 & 96.15 & 97.21 & 73.07 & 76.42 & 94.20 & 96.57 & 97.89 \\
 & 12 & 18.37 & 99.77 & 97.32 & 98.93 & 94.42 & 96.12 & 97.31 & 72.83 & 76.31 & 94.17 & 96.63 & 97.92 \\
\hline
\end{tabular}
\begin{tabular}{l c r|cccccc|cc|ccc}
\hline
Method & Exit & GFLOP & \multicolumn{6}{c|}{High-quality verification (\%)} & \multicolumn{2}{c|}{TinyFace} & \multicolumn{3}{c}{IJB-C (TAR@FAR)} \\
& $k$ & & LFW & AgeDB & CFP-FP & CPLFW & CALFW & Avg & R-1 & R-5 & $10^{-5}$ & $10^{-4}$ & $10^{-3}$ \\
\hline
\multirow{12}{*}{Embed. MSE} & 1 & 1.66 & 72.77 & 53.85 & 63.41 & 56.33 & 57.03 & 60.68 & 30.23 & 38.33 & 2.85 & 6.65 & 14.81 \\
 & 2 & 3.18 & 79.68 & 58.30 & 62.07 & 56.95 & 63.03 & 64.01 & 39.46 & 48.82 & 5.49 & 11.95 & 23.47 \\
 & 3 & 4.70 & 84.78 & 62.32 & 64.93 & 61.92 & 68.68 & 68.53 & 46.59 & 55.58 & 12.02 & 21.48 & 35.94 \\
 & 4 & 6.22 & 89.40 & 66.23 & 72.54 & 67.88 & 74.10 & 74.03 & 53.73 & 61.40 & 22.42 & 35.07 & 49.53 \\
 & 5 & 7.74 & 93.37 & 71.32 & 80.49 & 75.15 & 79.52 & 79.97 & 58.07 & 65.69 & 34.98 & 49.43 & 63.82 \\
 & 6 & 9.26 & 97.42 & 78.78 & 90.13 & 84.80 & 85.13 & 87.25 & 60.03 & 67.57 & 55.63 & 68.11 & 80.50 \\
 & 7 & 10.78 & 98.87 & 85.68 & 93.77 & 88.83 & 89.85 & 91.40 & 63.47 & 69.69 & 72.48 & 82.20 & 90.19 \\
 & 8 & 12.30 & 99.13 & 89.98 & 95.50 & 90.95 & 92.35 & 93.58 & 66.52 & 72.29 & 80.46 & 88.54 & 93.99 \\
 & 9 & 13.82 & 99.57 & 93.53 & 96.63 & 92.57 & 94.27 & 95.31 & 69.31 & 73.77 & 86.17 & 92.15 & 95.76 \\
 & 10 & 15.34 & 99.72 & 96.75 & 98.64 & 94.10 & 95.78 & 97.00 & 72.37 & 75.24 & 92.72 & 95.82 & 97.67 \\
 & 11 & 16.86 & 99.80 & 97.52 & 99.07 & 94.63 & 95.90 & 97.38 & 73.69 & 76.74 & 94.62 & 96.92 & 98.11 \\
 & 12 & 18.37 & 99.75 & 97.50 & 99.07 & 94.78 & 95.98 & 97.42 & 73.50 & 76.48 & 94.72 & 96.98 & 98.13 \\
\hline
\multirow{12}{*}{Frozen full-depth $W$} & 1 & 1.66 & 73.82 & 54.85 & 63.09 & 55.85 & 58.58 & 61.24 & 26.85 & 33.64 & 2.46 & 5.66 & 12.90 \\
 & 2 & 3.18 & 79.18 & 57.20 & 63.71 & 56.45 & 63.48 & 64.00 & 35.97 & 44.21 & 4.70 & 9.68 & 19.56 \\
 & 3 & 4.70 & 85.35 & 62.97 & 66.70 & 58.87 & 69.52 & 68.68 & 43.19 & 52.17 & 10.24 & 18.48 & 30.74 \\
 & 4 & 6.22 & 89.98 & 71.02 & 70.30 & 61.80 & 77.00 & 74.02 & 50.27 & 57.91 & 21.87 & 32.55 & 45.60 \\
 & 5 & 7.74 & 93.80 & 77.35 & 78.23 & 69.33 & 81.70 & 80.08 & 56.52 & 63.39 & 36.66 & 49.49 & 62.38 \\
 & 6 & 9.26 & 97.47 & 83.57 & 86.21 & 80.88 & 86.42 & 86.91 & 61.88 & 67.84 & 55.27 & 67.97 & 79.18 \\
 & 7 & 10.78 & 98.43 & 86.53 & 92.43 & 88.35 & 90.23 & 91.19 & 64.11 & 69.69 & 72.17 & 81.67 & 89.33 \\
 & 8 & 12.30 & 99.12 & 90.13 & 95.33 & 90.65 & 92.35 & 93.52 & 66.79 & 71.08 & 80.75 & 87.86 & 93.30 \\
 & 9 & 13.82 & 99.63 & 93.40 & 96.86 & 92.62 & 94.27 & 95.36 & 69.05 & 72.93 & 86.59 & 92.19 & 95.63 \\
 & 10 & 15.34 & 99.72 & 96.12 & 98.34 & 94.02 & 95.73 & 96.79 & 72.00 & 75.43 & 92.06 & 95.41 & 97.42 \\
 & 11 & 16.86 & 99.73 & 97.50 & 98.91 & 94.57 & 96.12 & 97.37 & 73.55 & 76.56 & 94.73 & 96.87 & 98.04 \\
 & 12 & 18.37 & 99.82 & 97.55 & 99.06 & 94.72 & 95.95 & 97.42 & 73.55 & 76.37 & 94.71 & 96.94 & 98.00 \\
\hline
\end{tabular}
\begin{tabular}{l c r|cccccc|cc|ccc}
\hline
Method & Exit & GFLOP & \multicolumn{6}{c|}{High-quality verification (\%)} & \multicolumn{2}{c|}{TinyFace} & \multicolumn{3}{c}{IJB-C (TAR@FAR)} \\
& $k$ & & LFW & AgeDB & CFP-FP & CPLFW & CALFW & Avg & R-1 & R-5 & $10^{-5}$ & $10^{-4}$ & $10^{-3}$ \\
\hline
\multirow{12}{*}{MSE pre-proj.} & 1 & 1.66 & 72.72 & 52.32 & 61.99 & 56.08 & 58.37 & 60.30 & 31.60 & 38.84 & 2.74 & 6.57 & 14.65 \\
 & 2 & 3.18 & 80.03 & 58.33 & 63.00 & 58.00 & 64.08 & 64.69 & 42.11 & 50.21 & 6.24 & 12.75 & 24.44 \\
 & 3 & 4.70 & 84.88 & 62.15 & 65.27 & 59.40 & 69.43 & 68.23 & 47.32 & 55.74 & 13.02 & 22.59 & 36.48 \\
 & 4 & 6.22 & 89.97 & 67.48 & 72.57 & 63.43 & 74.72 & 73.63 & 53.00 & 59.60 & 20.41 & 32.19 & 47.45 \\
 & 5 & 7.74 & 94.13 & 72.20 & 81.43 & 73.62 & 80.48 & 80.37 & 57.22 & 64.54 & 35.83 & 50.77 & 65.83 \\
 & 6 & 9.26 & 97.05 & 77.78 & 87.94 & 81.40 & 85.83 & 86.00 & 61.94 & 67.57 & 51.54 & 66.09 & 79.29 \\
 & 7 & 10.78 & 98.77 & 84.18 & 93.47 & 88.73 & 89.72 & 90.97 & 63.95 & 70.68 & 68.68 & 80.44 & 89.77 \\
 & 8 & 12.30 & 99.30 & 89.40 & 95.14 & 90.83 & 92.57 & 93.45 & 66.71 & 72.18 & 77.53 & 86.65 & 92.77 \\
 & 9 & 13.82 & 99.45 & 93.98 & 97.17 & 92.93 & 94.63 & 95.63 & 70.87 & 74.92 & 87.83 & 92.87 & 96.20 \\
 & 10 & 15.34 & 99.67 & 96.57 & 98.64 & 94.27 & 95.70 & 96.97 & 73.34 & 76.31 & 92.57 & 95.79 & 97.60 \\
 & 11 & 16.86 & 99.68 & 97.43 & 98.86 & 94.47 & 95.92 & 97.27 & 73.85 & 76.61 & 94.22 & 96.51 & 97.91 \\
 & 12 & 18.37 & 99.70 & 97.27 & 98.91 & 94.42 & 95.70 & 97.20 & 73.61 & 76.74 & 93.95 & 96.31 & 97.72 \\
\hline
\multirow{12}{*}{MSE post-proj.} & 1 & 1.66 & 85.28 & 62.85 & 63.79 & 64.08 & 71.27 & 69.45 & 42.27 & 50.80 & 10.11 & 18.45 & 30.87 \\
 & 2 & 3.18 & 92.97 & 72.37 & 71.04 & 71.18 & 81.75 & 77.86 & 48.69 & 56.55 & 29.11 & 40.34 & 53.02 \\
 & 3 & 4.70 & 95.17 & 77.62 & 77.67 & 76.47 & 86.52 & 82.69 & 53.00 & 60.33 & 43.66 & 55.49 & 67.62 \\
 & 4 & 6.22 & 97.35 & 83.68 & 84.06 & 82.28 & 89.45 & 87.36 & 57.73 & 64.08 & 59.13 & 70.69 & 80.60 \\
 & 5 & 7.74 & 98.08 & 87.13 & 88.34 & 83.68 & 91.25 & 89.70 & 60.70 & 66.15 & 69.97 & 79.76 & 87.23 \\
 & 6 & 9.26 & 99.03 & 89.67 & 90.87 & 87.42 & 93.28 & 92.05 & 63.36 & 68.00 & 76.33 & 85.23 & 91.64 \\
 & 7 & 10.78 & 99.08 & 92.50 & 93.23 & 89.25 & 93.88 & 93.59 & 66.07 & 70.87 & 72.89 & 80.95 & 87.89 \\
 & 8 & 12.30 & 99.40 & 94.50 & 96.09 & 91.70 & 94.73 & 95.28 & 68.72 & 72.88 & 85.91 & 91.06 & 94.66 \\
 & 9 & 13.82 & 99.70 & 95.78 & 97.57 & 93.23 & 95.50 & 96.36 & 71.06 & 74.79 & 90.87 & 94.47 & 96.61 \\
 & 10 & 15.34 & 99.72 & 96.45 & 98.29 & 93.93 & 95.62 & 96.80 & 72.29 & 75.91 & 92.67 & 95.76 & 97.44 \\
 & 11 & 16.86 & 99.82 & 97.22 & 98.77 & 94.50 & 95.95 & 97.25 & 73.58 & 76.72 & 94.37 & 96.71 & 97.90 \\
 & 12 & 18.37 & 99.83 & 97.72 & 99.03 & 94.67 & 95.80 & 97.41 & 73.77 & 76.90 & 94.62 & 96.82 & 97.99 \\
\hline
\end{tabular}
\begin{tabular}{l c r|cccccc|cc|ccc}
\hline
Method & Exit & GFLOP & \multicolumn{6}{c|}{High-quality verification (\%)} & \multicolumn{2}{c|}{TinyFace} & \multicolumn{3}{c}{IJB-C (TAR@FAR)} \\
& $k$ & & LFW & AgeDB & CFP-FP & CPLFW & CALFW & Avg & R-1 & R-5 & $10^{-5}$ & $10^{-4}$ & $10^{-3}$ \\
\hline
\multirow{12}{*}{SD, frozen $W$} & 1 & 1.66 & 96.15 & 77.02 & 69.80 & 71.45 & 86.40 & 80.16 & 45.92 & 51.61 & 27.69 & 40.23 & 53.89 \\
 & 2 & 3.18 & 98.95 & 89.48 & 88.00 & 84.32 & 92.98 & 90.75 & 56.63 & 61.80 & 62.89 & 73.42 & 83.46 \\
 & 3 & 4.70 & 99.38 & 93.50 & 93.90 & 89.70 & 94.42 & 94.18 & 62.98 & 67.01 & 83.39 & 89.93 & 94.21 \\
 & 4 & 6.22 & 99.58 & 95.18 & 96.24 & 91.32 & 95.03 & 95.47 & 66.50 & 70.17 & 88.74 & 93.36 & 96.04 \\
 & 5 & 7.74 & 99.63 & 96.40 & 97.94 & 92.97 & 95.62 & 96.51 & 69.10 & 73.07 & 92.02 & 95.18 & 96.98 \\
 & 6 & 9.26 & 99.63 & 97.02 & 98.40 & 93.62 & 95.70 & 96.87 & 70.98 & 74.62 & 93.26 & 95.93 & 97.41 \\
 & 7 & 10.78 & 99.67 & 96.98 & 98.47 & 93.87 & 95.85 & 96.97 & 71.92 & 75.62 & 93.73 & 96.29 & 97.62 \\
 & 8 & 12.30 & 99.68 & 97.23 & 98.67 & 93.98 & 96.05 & 97.12 & 72.80 & 76.31 & 94.17 & 96.54 & 97.81 \\
 & 9 & 13.82 & 99.80 & 97.27 & 98.71 & 94.18 & 95.93 & 97.18 & 72.96 & 76.37 & 94.31 & 96.68 & 97.87 \\
 & 10 & 15.34 & 99.78 & 97.43 & 98.80 & 93.93 & 96.00 & 97.19 & 73.15 & 76.53 & 94.22 & 96.67 & 97.89 \\
 & 11 & 16.86 & 99.75 & 97.43 & 98.83 & 93.90 & 95.95 & 97.17 & 73.28 & 76.45 & 94.22 & 96.70 & 97.86 \\
 & 12 & 18.37 & 99.82 & 97.53 & 98.81 & 94.33 & 96.03 & 97.30 & 73.23 & 76.39 & 94.19 & 96.68 & 97.85 \\
\hline
\multirow{12}{*}{Feature-MSE (teacher)} & 1 & 1.66 & 84.12 & 60.45 & 64.43 & 61.70 & 69.13 & 67.97 & 38.30 & 46.57 & 6.12 & 12.31 & 22.95 \\
 & 2 & 3.18 & 90.87 & 68.05 & 67.13 & 68.18 & 78.28 & 74.50 & 47.10 & 54.96 & 14.06 & 23.87 & 36.94 \\
 & 3 & 4.70 & 94.78 & 76.62 & 75.26 & 74.23 & 85.00 & 81.18 & 52.52 & 60.33 & 28.15 & 40.26 & 53.83 \\
 & 4 & 6.22 & 97.03 & 81.97 & 80.96 & 78.67 & 89.28 & 85.58 & 56.87 & 62.96 & 42.52 & 54.87 & 67.40 \\
 & 5 & 7.74 & 98.35 & 87.55 & 86.77 & 83.42 & 91.55 & 89.53 & 60.41 & 65.67 & 58.18 & 70.33 & 80.09 \\
 & 6 & 9.26 & 98.97 & 89.77 & 91.19 & 87.98 & 92.97 & 92.18 & 63.47 & 68.67 & 73.60 & 82.45 & 89.67 \\
 & 7 & 10.78 & 99.33 & 92.58 & 95.39 & 91.28 & 93.75 & 94.47 & 67.11 & 71.92 & 85.86 & 91.77 & 95.32 \\
 & 8 & 12.30 & 99.52 & 94.28 & 96.83 & 92.65 & 94.70 & 95.60 & 69.64 & 73.77 & 90.38 & 94.45 & 96.86 \\
 & 9 & 13.82 & 99.60 & 95.62 & 97.69 & 93.37 & 95.42 & 96.34 & 71.57 & 75.13 & 92.08 & 95.44 & 97.42 \\
 & 10 & 15.34 & 99.77 & 96.50 & 98.51 & 94.13 & 95.77 & 96.94 & 72.59 & 76.15 & 93.06 & 96.08 & 97.64 \\
 & 11 & 16.86 & 99.75 & 97.32 & 98.89 & 94.73 & 95.95 & 97.33 & 73.55 & 76.82 & 94.38 & 96.83 & 97.96 \\
 & 12 & 18.37 & 99.78 & 97.42 & 98.89 & 94.50 & 96.03 & 97.32 & 73.44 & 76.82 & 94.57 & 96.86 & 97.97 \\
\hline
\end{tabular}
\begin{tabular}{l c r|cccccc}
\hline
Method & Exit & GFLOP & LFW & AgeDB & CFP-FP & CPLFW & CALFW & Avg \\
\hline
\multirow{12}{*}{Baseline} & 1 & 1.66 & 66.22 & 60.55 & 58.53 & 59.85 & 60.20 & 61.07 \\
 & 2 & 3.18 & 70.05 & 60.72 & 60.93 & 63.10 & 63.45 & 63.65 \\
 & 3 & 4.70 & 74.57 & 63.17 & 64.76 & 65.72 & 65.68 & 66.78 \\
 & 4 & 6.22 & 82.08 & 69.10 & 71.80 & 69.83 & 72.57 & 73.08 \\
 & 5 & 7.74 & 90.23 & 76.57 & 77.97 & 77.97 & 81.28 & 80.80 \\
 & 6 & 9.26 & 96.25 & 84.92 & 87.63 & 85.80 & 88.22 & 88.56 \\
 & 7 & 10.78 & 98.43 & 90.12 & 93.31 & 90.88 & 92.10 & 92.97 \\
 & 8 & 12.30 & 99.20 & 93.67 & 96.57 & 92.98 & 93.92 & 95.27 \\
 & 9 & 13.82 & 99.57 & 96.00 & 98.13 & 94.00 & 95.00 & 96.54 \\
 & 10 & 15.34 & 99.72 & 96.77 & 98.73 & 94.38 & 95.93 & 97.11 \\
 & 11 & 16.86 & 99.80 & 97.40 & 98.90 & 94.78 & 96.03 & 97.38 \\
 & 12 & 18.37 & 99.78 & 97.53 & 99.00 & 94.77 & 96.08 & 97.43 \\
\hline
\multirow{12}{*}{Feature-MSE} & 1 & 1.66 & 90.13 & 71.82 & 80.76 & 76.88 & 79.73 & 79.86 \\
 & 2 & 3.18 & 96.02 & 82.95 & 89.53 & 84.40 & 88.12 & 88.20 \\
 & 3 & 4.70 & 97.70 & 87.65 & 92.66 & 87.37 & 90.62 & 91.20 \\
 & 4 & 6.22 & 98.73 & 90.67 & 95.09 & 90.07 & 92.52 & 93.42 \\
 & 5 & 7.74 & 99.23 & 92.72 & 96.20 & 91.85 & 93.73 & 94.75 \\
 & 6 & 9.26 & 99.28 & 94.35 & 97.00 & 92.12 & 94.47 & 95.44 \\
 & 7 & 10.78 & 99.47 & 95.13 & 97.41 & 92.82 & 94.75 & 95.92 \\
 & 8 & 12.30 & 99.60 & 96.07 & 98.04 & 93.77 & 95.02 & 96.50 \\
 & 9 & 13.82 & 99.78 & 96.80 & 98.57 & 94.22 & 95.37 & 96.95 \\
 & 10 & 15.34 & 99.75 & 96.98 & 98.79 & 94.37 & 95.88 & 97.15 \\
 & 11 & 16.86 & 99.82 & 97.28 & 98.99 & 94.47 & 95.92 & 97.30 \\
 & 12 & 18.37 & 99.83 & 97.72 & 99.03 & 94.67 & 95.80 & 97.41 \\
\hline
\multirow{12}{*}{SD-ViT} & 1 & 1.66 & 98.50 & 85.33 & 93.03 & 87.47 & 90.58 & 90.98 \\
 & 2 & 3.18 & 99.27 & 93.43 & 97.19 & 91.97 & 93.82 & 95.14 \\
 & 3 & 4.70 & 99.60 & 95.32 & 98.03 & 92.93 & 94.85 & 96.15 \\
 & 4 & 6.22 & 99.62 & 96.00 & 98.34 & 93.77 & 95.28 & 96.60 \\
 & 5 & 7.74 & 99.67 & 96.55 & 98.51 & 94.00 & 95.70 & 96.89 \\
 & 6 & 9.26 & 99.75 & 96.98 & 98.73 & 93.88 & 95.65 & 97.00 \\
 & 7 & 10.78 & 99.75 & 97.17 & 98.83 & 94.12 & 95.72 & 97.12 \\
 & 8 & 12.30 & 99.78 & 97.18 & 98.93 & 94.33 & 96.00 & 97.24 \\
 & 9 & 13.82 & 99.78 & 97.47 & 98.97 & 94.23 & 95.80 & 97.25 \\
 & 10 & 15.34 & 99.80 & 97.53 & 98.93 & 94.32 & 96.02 & 97.32 \\
 & 11 & 16.86 & 99.78 & 97.50 & 99.00 & 94.47 & 95.97 & 97.34 \\
 & 12 & 18.37 & 99.78 & 97.45 & 98.93 & 94.50 & 95.77 & 97.29 \\
\hline
\end{tabular}
\begin{tabular}{l c r|cc|ccc}
\hline
Method & Exit & GFLOP & \multicolumn{2}{c|}{TinyFace} & \multicolumn{3}{c}{IJB-C (TAR@FAR)} \\
& $k$ & & R-1 & R-5 & $10^{-5}$ & $10^{-4}$ & $10^{-3}$ \\
\hline
\multirow{12}{*}{Baseline} & 1 & 1.66 & 0.00 & 0.00 & 0.02 & 0.05 & 0.53 \\
 & 2 & 3.18 & 0.00 & 0.00 & 0.01 & 0.04 & 0.95 \\
 & 3 & 4.70 & 0.00 & 0.00 & 0.01 & 0.02 & 1.57 \\
 & 4 & 6.22 & 0.00 & 0.00 & 0.05 & 0.69 & 4.94 \\
 & 5 & 7.74 & 0.00 & 0.08 & 2.72 & 7.43 & 18.34 \\
 & 6 & 9.26 & 0.75 & 1.39 & 19.07 & 34.63 & 54.38 \\
 & 7 & 10.78 & 12.12 & 16.39 & 52.89 & 67.45 & 80.33 \\
 & 8 & 12.30 & 35.43 & 42.62 & 74.64 & 84.19 & 90.90 \\
 & 9 & 13.82 & 60.17 & 65.26 & 87.17 & 92.35 & 95.39 \\
 & 10 & 15.34 & 70.12 & 73.82 & 93.18 & 95.85 & 97.44 \\
 & 11 & 16.86 & 73.79 & 76.72 & 94.67 & 96.86 & 98.01 \\
 & 12 & 18.37 & 74.25 & 77.28 & 94.65 & 96.89 & 98.04 \\
\hline
\multirow{12}{*}{Feature-MSE} & 1 & 1.66 & 2.39 & 5.69 & 8.28 & 16.33 & 29.60 \\
 & 2 & 3.18 & 15.85 & 23.36 & 39.40 & 52.98 & 67.47 \\
 & 3 & 4.70 & 24.97 & 33.42 & 60.16 & 71.16 & 81.27 \\
 & 4 & 6.22 & 37.58 & 45.04 & 74.32 & 82.14 & 88.78 \\
 & 5 & 7.74 & 46.14 & 52.68 & 81.86 & 87.57 & 92.06 \\
 & 6 & 9.26 & 52.07 & 58.53 & 86.03 & 90.69 & 94.04 \\
 & 7 & 10.78 & 58.23 & 63.44 & 84.16 & 90.03 & 94.04 \\
 & 8 & 12.30 & 64.35 & 69.53 & 89.93 & 93.81 & 96.09 \\
 & 9 & 13.82 & 68.88 & 72.75 & 92.80 & 95.50 & 97.13 \\
 & 10 & 15.34 & 71.54 & 75.00 & 93.78 & 96.20 & 97.61 \\
 & 11 & 16.86 & 73.50 & 76.72 & 94.66 & 96.71 & 97.96 \\
 & 12 & 18.37 & 73.77 & 76.90 & 94.62 & 96.82 & 97.99 \\
\hline
\multirow{12}{*}{SD-ViT} & 1 & 1.66 & 14.00 & 18.54 & 45.47 & 64.27 & 76.83 \\
 & 2 & 3.18 & 48.66 & 54.00 & 82.33 & 89.05 & 93.37 \\
 & 3 & 4.70 & 59.31 & 63.68 & 88.61 & 93.06 & 95.86 \\
 & 4 & 6.22 & 65.58 & 69.69 & 91.38 & 94.71 & 96.75 \\
 & 5 & 7.74 & 69.18 & 72.69 & 92.64 & 95.47 & 97.21 \\
 & 6 & 9.26 & 71.06 & 74.52 & 93.33 & 95.84 & 97.42 \\
 & 7 & 10.78 & 72.99 & 76.07 & 93.67 & 96.10 & 97.61 \\
 & 8 & 12.30 & 73.26 & 76.21 & 93.89 & 96.31 & 97.72 \\
 & 9 & 13.82 & 73.63 & 76.69 & 94.09 & 96.43 & 97.78 \\
 & 10 & 15.34 & 73.77 & 76.85 & 94.14 & 96.47 & 97.86 \\
 & 11 & 16.86 & 73.55 & 76.93 & 94.18 & 96.47 & 97.88 \\
 & 12 & 18.37 & 73.85 & 76.90 & 94.14 & 96.51 & 97.85 \\
\hline
\end{tabular}
\begin{tabular}{c|ccccccc}
\hline
Exit $k$ & LFW & AgeDB & CFP-FP & CPLFW & CALFW & TinyFace & IJB-C \\
\hline
1 & 0.074 & 0.082 & 0.049 & 0.068 & 0.072 & 0.169 & 0.056 \\
2 & 0.095 & 0.100 & 0.068 & 0.087 & 0.092 & 0.215 & 0.084 \\
3 & 0.122 & 0.128 & 0.092 & 0.112 & 0.120 & 0.260 & 0.124 \\
4 & 0.178 & 0.186 & 0.138 & 0.159 & 0.175 & 0.325 & 0.185 \\
5 & 0.274 & 0.274 & 0.214 & 0.239 & 0.270 & 0.403 & 0.293 \\
6 & 0.410 & 0.398 & 0.329 & 0.359 & 0.405 & 0.501 & 0.412 \\
7 & 0.549 & 0.528 & 0.461 & 0.494 & 0.544 & 0.614 & 0.534 \\
8 & 0.666 & 0.642 & 0.583 & 0.614 & 0.663 & 0.705 & 0.645 \\
9 & 0.800 & 0.775 & 0.743 & 0.768 & 0.799 & 0.828 & 0.779 \\
10 & 0.924 & 0.908 & 0.894 & 0.902 & 0.925 & 0.910 & 0.907 \\
11 & 0.990 & 0.986 & 0.984 & 0.983 & 0.991 & 0.974 & 0.984 \\
\hline
\end{tabular}
\begin{tabular}{c|ccccccc}
\hline
Exit $k$ & LFW & AgeDB & CFP-FP & CPLFW & CALFW & TinyFace & IJB-C \\
\hline
1 & 0.226 & 0.195 & 0.145 & 0.162 & 0.217 & 0.140 & 0.196 \\
2 & 0.389 & 0.340 & 0.277 & 0.291 & 0.381 & 0.251 & 0.343 \\
3 & 0.477 & 0.433 & 0.355 & 0.371 & 0.472 & 0.328 & 0.419 \\
4 & 0.565 & 0.526 & 0.453 & 0.467 & 0.563 & 0.430 & 0.504 \\
5 & 0.638 & 0.601 & 0.530 & 0.542 & 0.638 & 0.493 & 0.574 \\
6 & 0.707 & 0.675 & 0.602 & 0.613 & 0.709 & 0.552 & 0.641 \\
7 & 0.759 & 0.735 & 0.672 & 0.680 & 0.762 & 0.632 & 0.705 \\
8 & 0.825 & 0.799 & 0.767 & 0.772 & 0.827 & 0.723 & 0.787 \\
9 & 0.888 & 0.865 & 0.850 & 0.853 & 0.889 & 0.799 & 0.861 \\
10 & 0.942 & 0.918 & 0.919 & 0.921 & 0.941 & 0.887 & 0.926 \\
11 & 0.989 & 0.984 & 0.984 & 0.983 & 0.989 & 0.963 & 0.984 \\
\hline
\end{tabular}
\begin{tabular}{c|ccccccc}
\hline
Exit $k$ & LFW & AgeDB & CFP-FP & CPLFW & CALFW & TinyFace & IJB-C \\
\hline
1 & 0.490 & 0.431 & 0.358 & 0.369 & 0.479 & 0.440 & 0.406 \\
2 & 0.722 & 0.679 & 0.595 & 0.597 & 0.721 & 0.580 & 0.635 \\
3 & 0.822 & 0.787 & 0.725 & 0.723 & 0.823 & 0.671 & 0.752 \\
4 & 0.881 & 0.854 & 0.813 & 0.809 & 0.882 & 0.747 & 0.827 \\
5 & 0.915 & 0.893 & 0.868 & 0.862 & 0.916 & 0.786 & 0.873 \\
6 & 0.939 & 0.919 & 0.905 & 0.901 & 0.940 & 0.842 & 0.907 \\
7 & 0.959 & 0.943 & 0.938 & 0.936 & 0.959 & 0.887 & 0.939 \\
8 & 0.972 & 0.959 & 0.957 & 0.955 & 0.972 & 0.926 & 0.957 \\
9 & 0.982 & 0.973 & 0.972 & 0.971 & 0.982 & 0.950 & 0.973 \\
10 & 0.991 & 0.985 & 0.985 & 0.984 & 0.991 & 0.969 & 0.985 \\
11 & 0.997 & 0.994 & 0.994 & 0.993 & 0.997 & 0.987 & 0.994 \\
\hline
\end{tabular}
